Copyright-Protected Language Generation via Adaptive Model Fusion

The risk of language models reproducing copyrighted material from their training data has led to the development of various protective measures. Among these, inference-time strategies that impose constraints via post-processing have shown promise in addressing the complexities of copyright regulation. However, they often incur prohibitive computational costs or suffer from performance trade-offs. To overcome these limitations, we introduce Copyright-Protecting Model Fusion (CP-Fuse), a novel approach that combines models trained on disjoint sets of copyrighted material during inference. In particular, CP-Fuse adaptively aggregates the model outputs to minimize the reproduction of copyrighted content, adhering to a crucial balancing property that prevents the regurgitation of memorized data. Through extensive experiments, we show that CP-Fuse significantly reduces the reproduction of protected material without compromising the quality of text and code generation. Moreover, its post-hoc nature allows seamless integration with other protective measures, further enhancing copyright safeguards. Lastly, we show that CP-Fuse is robust against common techniques for extracting training data.

==> sections/tikzpicture.tex <==
\begin{tikzpicture}[scale=1.3]

\begin{scope}
    % \draw[line width=0.5mm, ->] (0,0) -- (3.5,0);
    % \draw[line width=0.5mm, ->] (0,0) -- (0,3.3);
    
    \fill[red] (1.0,0.8) circle (2pt);
    \fill[red] (1.2,1.1) circle (2pt);
    \fill[red] (1.1,2.3) circle (2pt);
    \fill[red] (1.3,1.4) circle (2pt);
    \fill[red] (1.5,2.4) circle (2pt);
    \fill[red] (1.4,0.9) circle (2pt);
    \fill[red] (1.2,2.8) circle (2pt);
    \fill[red] (1.3,2.2) circle (2pt);
    \fill[red] (1.55,1.5) circle (2pt);
    \fill[red] (1.85,1.6) circle (2pt);
    \fill[red] (1.8,2.3) circle (2pt);
    \fill[red] (1.7,2.1) circle (2pt);

    \fill[blue] (2.4,1.4) circle (2pt);
    \fill[blue] (1.9,1.9) circle (2pt);
    \fill[blue] (2.1,1.6) circle (2pt);
    \fill[blue] (2.2,1.2) circle (2pt);
    \fill[blue] (2.2,2.1) circle (2pt);
    \fill[blue] (2.2,2.5) circle (2pt);
    \fill[blue] (2.1,1.6) circle (2pt);
    \fill[blue] (1.85,2.1) circle (2pt);
    \fill[blue] (1.7,1.9) circle (2pt);

    \draw[red, thick, dashed, rotate around={350:(1.2, 1.8)}] (1.2, 1.8) ellipse (0.8 and 1.2);
    \draw[blue, thick, dashed, rotate around={40:(2.4, 1.8)}] (2.35, 1.9) ellipse (0.7 and 1.0);

    \fill[lightred] (0.8,1.8) rectangle ++(0.15,0.15);
    \fill[lightred] (0.6,1.9) rectangle ++(0.15,0.15);
    \fill[lightred] (0.7,1.6) rectangle ++(0.15,0.15);

    \fill[lightblue] (2.8,1.6) rectangle ++(0.15,0.15);
    \fill[lightblue] (2.7,1.9) rectangle ++(0.15,0.15);

    \draw[lightblue, ultra thick, dashed] (2.8, 1.8) ellipse (0.2 and 0.4);
    \draw[lightred, ultra thick, dashed] (0.74, 1.8) circle (0.28);

    % Add arrow pointing to one of the light red squares
    \draw[lightred, very thick, ->] (2.0, 0.4) -- (0.95, 1.55);
    \node[lightred] at (1.8, 0.2) {\large \textbf{Harry Potter books}};


    \draw[lightblue, very thick, ->] (2.3, 3.1) -- (2.7, 2.2);
     \node[lightblue] at (2.0, 3.3) {\large \textbf{The Hobbit books}};
    
    \node[red, font=\large] at (0.5, 2.75) {\(\mathcal{X}_1\)};
    \node[lightred, font=\large] at (0.22, 2.0) {\(\mathcal{C}_1\)};
    \node[blue, font=\large] at (2.9, 0.75) {\(\mathcal{X}_2\)};
    \node[lightblue, font=\large] at (3.1, 2.3) {\(\mathcal{C}_2\)};
\end{scope}

\draw[ultra thick, ->, >=stealth] (3.25, 1.7) to (3.82, 1.7);

\begin{scope}[shift={(3.87, 0)}]

    % \node[align=center, font=\large\bfseries] at (2.5, 3.8) {Copyright-Protecting Fusion};

    \draw[thick, fill=gray!10, rounded corners] (0, 0.0) rectangle (4.8, 3.4);

    % Adding "Algorithm" header inside the box
    \node[align=center, font=\large\bfseries] at (2.4, 2.9) {CP-Fuse Algorithm};

    \node[align=left, text width=4.8cm, font=\large] at (2.5, 2.3) {(1) Train \textcolor{red}{\(\mathbf{p}^{(1)}\)} on \textcolor{red}{\(\mathcal{X}_1\)}};
    %(\textcolor{lightred}{\(\mathcal{C}_1\)} \(\subset\) \textcolor{red}{\(\mathcal{X}_1\)})};
    \node[align=left, text width=4.8cm, font=\large] at (2.5, 1.7) {(2) Train \textcolor{blue}{\(\mathbf{p}^{(2)}\)} on \textcolor{blue}{\(\mathcal{X}_2\)}}; %(\textcolor{lightblue}{\(\mathcal{C}_2\)} \(\subset\) \textcolor{blue}{\(\mathcal{X}_2\)})};
    \node[align=left, text width=4.8cm, font=\large] at (2.5, 1.1) {(3) At inference, output};
    \node[align=center, font=\large] at (2.5, 0.5) {\(\displaystyle \textcolor{darkgreen}{\mathbf{p}} = \argmin_{\textcolor{darkgreen}{p}^*}\max_{i \in \{1,2\}} \text{KL}\big( \textcolor{darkgreen}{p}^*\,\big\|\, \mathbf{p}^{(i)}\big)\)};
    
\end{scope}

\draw[ultra thick, ->, >=stealth] (8.75, 1.7) to (9.32, 1.7);

\begin{scope}[shift={(9.0, 0)}]

    % \draw[line width=0.5mm, ->] (0,0) -- (3.5,0);
    % \draw[line width=0.5mm, ->] (0,0) -- (0,3.3);

    \shade[inner color=red!90, outer color=red!20, rotate around={350:(1.2, 1.8)}, opacity=0.8] 
        (1.2, 1.8) ellipse (0.8 and 1.2);
    \draw[red, thick, rotate around={350:(1.2, 1.8)}] 
        (1.2, 1.8) ellipse (0.8 and 1.2);

    \shade[inner color=blue!90, outer color=blue!20, rotate around={40:(2.4, 1.8)}, opacity=0.8] 
        (2.35, 1.9) ellipse (0.7 and 1.0);
    \draw[blue, thick, rotate around={40:(2.4, 1.8)}] 
        (2.35, 1.9) ellipse (0.7 and 1.0);


    \shade[inner color=darkgreen!40, outer color=darkgreen!20, rotate around={350:(1.75, 1.75)}, opacity=0.7] 
        (1.75, 1.75) ellipse (1.4 and 1.4);

    \draw[darkgreen, thick, rotate around={350:(1.75, 1.75)}] 
        (1.75, 1.75) ellipse (1.4 and 1.4);

    \shade[inner color=darkgreen!40, outer color=darkgreen!20, rotate around={350:(1.75, 1.75)}, opacity=0.6] 
        (1.75, 1.75) ellipse (1.2 and 1.4);

    \shade[inner color=darkgreen!70, outer color=darkgreen!40, rotate around={0:(1.8, 1.7)}, opacity=0.6] 
        (1.8, 1.7) ellipse (0.9 and 1.15);
    
    \shade[inner color=darkgreen!90, outer color=darkgreen!70, rotate around={0:(1.8, 2.0)}, opacity=0.7] 
        (1.8, 2.0) ellipse (0.35 and 0.65);


        
    \draw[lightblue, very thick, dashed] (2.8, 1.8) ellipse (0.2 and 0.4);
    \fill[lightblue, very thick, pattern=north east lines, pattern color=lightblue, opacity=1.0] (2.8, 1.8) ellipse (0.2 and 0.4);

    \draw[lightred, very thick, dashed] (0.74, 1.8) circle (0.28);
    \fill[lightblue, very thick, pattern=north east lines, pattern color=lightred, opacity=1.0] (0.74, 1.8) circle (0.28);

    \draw[red,  semithick, dashed, rotate around={350:(1.2, 1.8)}] 
        (1.2, 1.8) ellipse (0.8 and 1.2);
    \draw[blue, semithick, dashed, rotate around={40:(2.4, 1.8)}] 
        (2.35, 1.9) ellipse (0.7 and 1.0);

    \node[red, font=\large] at (0.7, 3.1) {\(\mathbf{p}^{(1)}\)};
    \node[blue, font=\large] at (3.5, 1.4) {\(\mathbf{p}^{(2)}\)};
    \node[darkgreen, font=\large] at (2.7, 3.1) {\(\mathbf{p}\)};
    
\end{scope}



\end{tikzpicture}

